A reciprocal theorem for the prediction of the normal force induced on a particle translating parallel to an elastic membrane

When an elastic object is dragged through a viscous fluid tangent to a rigid boundary, it experiences a lift force perpendicular to its direction of motion. An analogous lift mechanism occurs when a rigid symmetric object translates parallel to an elastic interface or a soft substrate. The induced lift force is attributed to an elastohydrodynamic coupling that arises from the breaking of the flow reversal symmetry induced by the elastic deformation of the translating object or the interface. Here we derive explicit analytical expressions for the quasi-steady state lift force exerted on a rigid spherical particle translating parallel to a finite-sized membrane exhibiting a resistance toward both shear and bending. Our analytical approach proceeds through the application of the Lorentz reciprocal theorem so as to obtain the solution of the flow problem using a perturbation technique for small deformations of the membrane. We find that the shear-related contribution to the normal force leads to an attractive interaction between the particle and the membrane. This emerging attractive force decreases quadratically with the system size to eventually vanish in the limit of an infinitely-extended membrane. In contrast, membrane bending leads to a repulsive interaction whose effect becomes more pronounced upon increasing the system size, where the lift force is found to diverge logarithmically for an infinitely-large membrane. The unphysical divergence of the bending-induced lift force can be rendered finite by regularizing the solution with a cut-off length beyond which the bending forces become subdominant to an external body force.

==> Lift_BenShe.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10800.00,4158.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1502){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1078,2299){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,3097){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1078,3894){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1210,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2497,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3783,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5070,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(440,2299){\rotatebox{90}{\makebox(0,0){\large $\left. {F}_{\perp, \mathrm{B}}^\mathrm{H}  \middle/ \eta a V_\mathrm{P} \Lambda_\mathrm{B} \right.$}}}%
      \put(3140,154){\makebox(0,0){\large $\lambda$}}%
      \put(537,3894){\makebox(0,0){\large $(a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3586,3721){\makebox(0,0)[r]{\strut{}Asymptotic result}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6214,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6214,1767){\makebox(0,0)[r]{\strut{} 2}}%
      \put(6214,2831){\makebox(0,0)[r]{\strut{} 4}}%
      \put(6214,3894){\makebox(0,0)[r]{\strut{} 6}}%
      \put(6346,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(7721,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(9095,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(10470,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(5840,2299){\rotatebox{90}{\makebox(0,0){\large $\left. -{F}_{\perp, \mathrm{S}}^\mathrm{H}  \middle/ \eta a V_\mathrm{P} \Lambda_\mathrm{S} \right.$}}}%
      \put(8408,154){\makebox(0,0){\large $\lambda$}}%
      \put(5627,3894){\makebox(0,0){\large $(b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9483,3721){\makebox(0,0)[r]{\strut{}$C = 0$}}%
      \csname LTb\endcsname%
      \put(9483,3501){\makebox(0,0)[r]{\strut{}$C = 1$}}%
      \csname LTb\endcsname%
      \put(9483,3281){\makebox(0,0)[r]{\strut{}$C = 10$}}%
      \csname LTb\endcsname%
      \put(9483,3061){\makebox(0,0)[r]{\strut{}$C = 100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lift_BenShe}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Lift_Ben_Regularization.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6120.00,4712.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1640){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,2576){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1210,3512){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1210,4448){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1342,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2825,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4307,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5790,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(440,2576){\rotatebox{90}{\makebox(0,0){\large $\left. F_{\perp, \mathrm{B}}^\mathrm{H} \middle/ \eta a V_\mathrm{P} \Lambda_\mathrm{B} \right.$}}}%
      \put(3566,154){\makebox(0,0){\large $\epsilon^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4803,877){\makebox(0,0)[r]{\strut{}$44 \ln \left( \epsilon^{-1} \right)  - 32$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1772,2278){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1772,2939){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1772,3599){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1772,4260){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1904,2058){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2587,2058){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3271,2058){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3954,2058){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2967,2451){\makebox(0,0)[r]{\strut{}$50 \epsilon^{-4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lift_Ben_Regularization}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MemShapeElastlift.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,7560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,5744){\makebox(0,0)[r]{\strut{}-8}}%
      \put(946,6520){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,7296){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1078,5524){\makebox(0,0){\strut{}-20}}%
      \put(2526,5524){\makebox(0,0){\strut{}-10}}%
      \put(3974,5524){\makebox(0,0){\strut{} 0}}%
      \put(5422,5524){\makebox(0,0){\strut{} 10}}%
      \put(6870,5524){\makebox(0,0){\strut{} 20}}%
      \put(350,6520){\rotatebox{90}{\makebox(0,0){\large ${u_0}_z^\star$}}}%
      \put(3974,5194){\makebox(0,0){\large $x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,3224){\makebox(0,0)[r]{\strut{}0}}%
      \put(946,4000){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(946,4776){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1078,3004){\makebox(0,0){\strut{}-20}}%
      \put(2526,3004){\makebox(0,0){\strut{}-10}}%
      \put(3974,3004){\makebox(0,0){\strut{} 0}}%
      \put(5422,3004){\makebox(0,0){\strut{} 10}}%
      \put(6870,3004){\makebox(0,0){\strut{} 20}}%
      \put(350,4000){\rotatebox{90}{\makebox(0,0){\large ${u_0}_x^\star$}}}%
      \put(3974,2674){\makebox(0,0){\large $x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(946,1480){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(946,2256){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1078,484){\makebox(0,0){\strut{}-20}}%
      \put(2526,484){\makebox(0,0){\strut{}-10}}%
      \put(3974,484){\makebox(0,0){\strut{} 0}}%
      \put(5422,484){\makebox(0,0){\strut{} 10}}%
      \put(6870,484){\makebox(0,0){\strut{} 20}}%
      \put(350,1480){\rotatebox{90}{\makebox(0,0){\large ${u_0}_y^\star$}}}%
      \put(3974,154){\makebox(0,0){\large $\frac{\sqrt{2}}{2} \left(x+y\right)$}}%
\put(350,7300){\makebox(0,0){\large $(a)$}}%
\put(350,4800){\makebox(0,0){\large $(b)$}}%
\put(350,2300){\makebox(0,0){\large $(c)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MemShapeElastlift}}%
    \gplfronttext
  \end{picture}%
\endgroup

